Stealing Machine Learning Models via Prediction APIs

Machine learning (ML) models may be deemed confidential due to their sensitive training data, commercial value, or use in security applications. Increasingly often, confidential ML models are being deployed with publicly accessible query interfaces. ML-as-a-service ("predictive analytics") systems are an example: Some allow users to train models on potentially sensitive data and charge others for access on a pay-per-query basis. The tension between model confidentiality and public access motivates our investigation of model extraction attacks. In such attacks, an adversary with black-box access, but no prior knowledge of an ML model's parameters or training data, aims to duplicate the functionality of (i.e., "steal") the model. Unlike in classical learning theory settings, ML-as-a-service offerings may accept partial feature vectors as inputs and include confidence values with predictions. Given these practices, we show simple, efficient attacks that extract target ML models with near-perfect fidelity for popular model classes including logistic regression, neural networks, and decision trees. We demonstrate these attacks against the online services of BigML and Amazon Machine Learning. We further show that the natural countermeasure of omitting confidence values from model outputs still admits potentially harmful model extraction attacks. Our results highlight the need for careful ML model deployment and new model extraction countermeasures.

==> data/regression/bin/full_plot.tex <==
\documentclass[tikz, preview]{standalone}

\usepackage{tikz,pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{compat=1.10} 

\begin{document}

\pgfplotstableread[col sep=comma]{data/regression/bin/base_passive.dat}\databp
\pgfplotstableread[col sep=comma]{data/regression/bin/base_adapt-local.dat}\databal
\pgfplotstableread[col sep=comma]{data/regression/bin/base_adapt-oracle.dat}\databao
\pgfplotstableread[col sep=comma]{data/regression/bin/base_lowd-meek.dat}\datalm

\begin{tikzpicture}
  \begin{groupplot}[
  		group style={group size=2 by 1, 
  					horizontal sep = 2pt,
  	  				},
  	  	log origin=infty,
  	  	ymin=1e-5,
  	  	ymax=1,
  	  	width=0.62\columnwidth,
  	  	height=0.62\columnwidth,
  	  	xtick={0, 25, 50, 75, 100},
  	  	ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1, 1},
  		cycle list name=list,
  		title style={at={(axis description cs:0.5,0.92)},anchor=south}, 
  		]
	
  \nextgroupplot[
  	  ymode=log, 
  	  xlabel=Budget Factor $\alpha$, 
  	  xlabel style={at={(axis description cs:0.5,-0.075)},anchor=south}, 
  	  %ytick pos=left,
  	  xtick pos=left,
  	  ylabel=Avg. Extraction Error,
  	  title=$\errortest$,
  	  ylabel style={at={(axis description cs:0.15,.5)},anchor=south}, 
  	  yticklabels={$0$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$},
  	  %width=0.6\columnwidth,
  	  %height=0.6 \columnwidth,
    ]
	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\databp};
    %\addlegendentry{Uniform};
    	
	    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\databao};
    %\addlegendentry{Line-Search};    	
    	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\databal};
    %\addlegendentry{Adaptive};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datalm};
    %\addlegendentry{Lowd-Meek};
    
    
  \nextgroupplot[
  	ymode=log, 
  	xtick pos=left,
  	xlabel=Budget Factor $\alpha$, 
  	xlabel style={at={(axis description cs:0.5,-0.075)},anchor=south}, 
  	title=$\errorunif$, 
  	%ymin=1e-5,
  	%width=0.6 \columnwidth,
  	%height=0.6 \columnwidth,
  	%log origin=infty,
  	yticklabels={},
  	legend style = {font=\scriptsize, draw = none, fill=none, 
  					row sep=-2pt,
  					cells={anchor=west},
  	  				%legend columns=2, 
  	  				at={(0.35,1.01)}, anchor=north west,
  	  				 %/tikz/every even column/.append style={column sep=0.5cm},
  	  				 legend image code/.code={
  	      			 	\draw[mark repeat=2,mark phase=2]
						plot coordinates {
							(0cm,0cm)
							(0.2cm,0cm)        %% default is (0.3cm,0cm)
							(0.4cm,0cm)         %% default is (0.6cm,0cm)
						};}
					},
  ]
	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\databp};
    	\addlegendentry{Uniform};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\databao};
    \addlegendentry{Line-Search};
    
        \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\databal};
    \addlegendentry{Adaptive};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datalm};
    \addlegendentry{Lowd-Meek};
  
  \end{groupplot}    
\end{tikzpicture} 

\end{document}


==> data/regression/multiclass/full_plot.tex <==
\documentclass[tikz, preview]{standalone}

\usepackage{tikz,pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.10} 

\newcommand{\avglossunif}{\overline{L}_{\mathrm{unif}}}
\newcommand{\avglosstest}{\overline{L}_{\mathrm{test}}}

\begin{document}

\pgfplotstableread[col sep=comma]{data/regression/multiclass/softmax/base_passive.dat}\datasoftbp
\pgfplotstableread[col sep=comma]{data/regression/multiclass/softmax/base_adapt-local.dat}\datasoftbal
\pgfplotstableread[col sep=comma]{data/regression/multiclass/softmax/base_adapt-oracle.dat}\datasoftbao

\pgfplotstableread[col sep=comma]{data/regression/multiclass/ovr/base_passive.dat}\dataovrbp
\pgfplotstableread[col sep=comma]{data/regression/multiclass/ovr/base_adapt-local.dat}\dataovrbal
\pgfplotstableread[col sep=comma]{data/regression/multiclass/ovr/base_adapt-oracle.dat}\dataovrbao

\begin{tikzpicture}
  \begin{groupplot}[
  		group style={group size=2 by 1, 
  					horizontal sep = 2pt,
  					ylabels at=edge left,
  	  				},
  	  	log origin=infty,
  	  	ymin=1e-4,
  	  	ymax=1,
  	  	width=0.62\columnwidth,
  	  	height=0.48\columnwidth,
  	  	xtick={0, 25, 50, 75, 100},
  	  	ytick={1e-4, 1e-3, 1e-2, 1e-1, 1},
  		cycle list name=list,
  		title style={at={(axis description cs:0.5,0.91)},anchor=south}, 
  		]

  \nextgroupplot[
  	  ymode=log, 
  	  xlabel=Budget Factor $\alpha$, 
  	  xlabel style={at={(axis description cs:0.5,-0.1)},anchor=south}, 
  	  %ytick pos=left,
  	  xtick pos=left,
  	  ylabel=Avg. Extraction Error,
  	  title=$\errortest$,
  	  ylabel style={at={(axis description cs:0.15,.5)},anchor=south}, 
  	  %yticklabels={, $0$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$},
	  legend style = {font=\scriptsize, draw = none, fill=none,
  					row sep=-1pt,
  	  				 %legend columns=-1, at={(1.0,1)}, anchor=south,
  	  				 cells={anchor=west},
  	      			 legend image code/.code={
  	      			 	\draw[mark repeat=2,mark phase=2]
						plot coordinates {
							(0cm,0cm)
							(0.2cm,0cm)        %% default is (0.3cm,0cm)
							(0.4cm,0cm)         %% default is (0.6cm,0cm)
						};}
					},
	]
	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datasoftbp};
    \addlegendentry{Uniform};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datasoftbao};
    \addlegendentry{Line-Search}; 
    
	\addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datasoftbal};
    \addlegendentry{Adaptive};    
    
	\nextgroupplot[
  	ymode=log, 
  	xtick pos=left,
  	xlabel=Budget Factor $\alpha$, 
  	xlabel style={at={(axis description cs:0.5,-0.1)},anchor=south}, 
  	title=$\errorunif$, 
  	%ymin=1e-5,
  	%width=0.6 \columnwidth,
  	%height=0.6 \columnwidth,
  	%log origin=infty,
  	yticklabels={},
  ]
      
    \addplot
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datasoftbp};
    %\addlegendentry{Uniform}; 
    	
    \addplot
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datasoftbao};	
    %\addlegendentry{Line-Search}; 
	
	\addplot
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datasoftbal};	
    %\addlegendentry{Adaptive}; 
	
  \end{groupplot}
\end{tikzpicture} 

\end{document}


==> data/regression/rounding/full_plot.tex <==
\documentclass[tikz, preview]{standalone}

\usepackage{tikz,pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.10} 


\begin{document}

\pgfplotstableread[col sep=comma]{data/regression/rounding/extr_passive.dat}\data
\pgfplotstableread[col sep=comma]{data/regression/rounding/extr_passive_r5.dat}\datarfive
\pgfplotstableread[col sep=comma]{data/regression/rounding/extr_passive_r4.dat}\datarfour
\pgfplotstableread[col sep=comma]{data/regression/rounding/extr_passive_r3.dat}\datarthree
\pgfplotstableread[col sep=comma]{data/regression/rounding/extr_passive_r2.dat}\datartwo
\pgfplotstableread[col sep=comma]{data/regression/multiclass/softmax/base_adapt-local.dat}\dataactive

\begin{tikzpicture}
  \begin{groupplot}[group style={group size=2 by 1, horizontal sep = 30pt},cycle list name=list]

  \nextgroupplot[
  	  ymode=log, 
  	  xlabel=Budget Factor $\alpha$, 
  	  xlabel style={at={(axis description cs:0.5,-0.1)},anchor=south}, 
  	  ylabel=$\errortest$, 
  	  ymin=1e-5,
  	  ymax=0.1,
  	  xtick pos=left,
  	  ytick={1e-5, 1e-4, 1e-3, 1e-2, 1e-1},
  	  width=\columnwidth,
  	  height=0.52 \columnwidth,
  	  log origin=infty,
  	  yticklabels={$0$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$},
  	  ylabel style={at={(axis description cs:0.05,.5)},rotate=-90,anchor=south}, 
  	  legend columns=3,
  	  transpose legend,
  	  legend style = {font=\scriptsize, draw = none, fill=none, 
  	  				row sep=-1pt,
  	  				 /tikz/every even column/.append style={column sep=0.25cm},
  	  				 legend image code/.code={
  	      			 	\draw[mark repeat=2,mark phase=2]
						plot coordinates {
							(0cm,0cm)
							(0.2cm,0cm)        %% default is (0.3cm,0cm)
							(0.4cm,0cm)         %% default is (0.6cm,0cm)
						};}
					},
    ]
	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\dataactive};
    \addlegendentry{Labels only};	
	
	\addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datartwo};
    \addlegendentry{2 decimals};	
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datarthree};
    \addlegendentry{3 decimals};	
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datarfour};
    \addlegendentry{4 decimals};
    	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\datarfive};
    \addlegendentry{5 decimals};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar}+1e-5,y error=L_test_std, col sep=comma] {\data};
    	\addlegendentry{No rounding};    
    	
    	\iffalse
    	\addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\dataactive};    	
    	
    	\addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datartwo};
    	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datarthree};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datarfour};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datarfive};
  
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\data};
      \fi
    
  \iffalse
  \nextgroupplot[
  	ymode=log, 
  	xlabel=Budget Factor $\alpha$, 
  	title=$\avglossunif$, 
  	ymin=1e-5,
  	ymax=1e-2,
  	width=0.95 \columnwidth,
  	height=0.75 \columnwidth,
  	log origin=infty,
  	yticklabels={, $0$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$},
  ]

    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datartwo};
    	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datarthree};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datarfour};
    
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\datarfive};
  
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std, col sep=comma] {\data};
    \fi
    
  \end{groupplot}    
\end{tikzpicture} 

\end{document}


==> data/svm/full_plot.tex <==
\documentclass[tikz, preview]{standalone}

\usepackage{tikz,pgfplots,pgfplotstable}
\usepgfplotslibrary{groupplots}
\pgfplotsset{compat=1.10} 

\begin{document}

\pgfplotstableread{data/svm/uniform.dat}\datauniform
\pgfplotstableread{data/svm/online.dat}\dataonline
\pgfplotstableread{data/svm/active.dat}\dataactive

\begin{tikzpicture}
  \begin{groupplot}[
  		group style={group size=2 by 1, 
  					horizontal sep = 2pt,
  					ylabels at=edge left,
  	  				},
  	  	log origin=infty,
  	  	ymin=1e-3,
  	  	ymax=1,
  	  	width=0.62\columnwidth,
  	  	height=0.48\columnwidth,
  	  	xtick={0, 25, 50, 75, 100},
  	  	ytick={1e-3, 1e-2, 1e-1, 1},
  		cycle list name=list,
  		title style={at={(axis description cs:0.5,0.91)},anchor=south}, 
  		]

  \nextgroupplot[
  	  ymode=log, 
  	  xlabel=Budget Factor $\alpha$, 
  	  xlabel style={at={(axis description cs:0.5,-0.1)},anchor=south}, 
  	  %ytick pos=left,
  	  xtick pos=left,
  	  ylabel=Avg. Extraction Error,
  	  title=$\errortest$,
  	  ylabel style={at={(axis description cs:0.15,.5)},anchor=south}, 
  	  %yticklabels={, $0$, $10^{-4}$, $10^{-3}$, $10^{-2}$, $10^{-1}$, $10^0$},
  	  legend style = {font=\scriptsize, draw = none, fill=none,
  					 row sep=-1pt,
  	  				 %legend columns=-1, at={(1.0,1)}, anchor=south,
  	  				 cells={anchor=west},
  	      			 legend image code/.code={
  	      			 	\draw[mark repeat=2,mark phase=2]
						plot coordinates {
							(0cm,0cm)
							(0.2cm,0cm)        %% default is (0.3cm,0cm)
							(0.4cm,0cm)         %% default is (0.6cm,0cm)
						};}
					},
	]
	
    \addplot%+[error bars/.cd,y dir=both,y explicit relative] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar},y error=L_test_std] {\datauniform};
    \addlegendentry{Uniform};
   
    \addplot%+[error bars/.cd,y dir=both,y explicit relative] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar},y error=L_test_std] {\dataonline};
    \addlegendentry{Line-Search};
    
    \addplot%+[error bars/.cd,y dir=both,y explicit relative] 
      table[x=Q_by_U,y expr=\thisrow{L_test_bar},y error=L_test_std] {\dataactive};
    \addlegendentry{Adaptive};

	\nextgroupplot[
  	ymode=log, 
  	xtick pos=left,
  	xlabel=Budget Factor $\alpha$, 
  	xlabel style={at={(axis description cs:0.5,-0.1)},anchor=south}, 
  	title=$\errorunif$, 
  	%ymin=1e-5,
  	%width=0.6 \columnwidth,
  	%height=0.6 \columnwidth,
  	%log origin=infty,
  	yticklabels={},
  ]
	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std] {\datauniform};
    %\addlegendentry{Uniform};
   
	\addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std] {\dataonline};
	%\addlegendentry{Line-Search};	
	
    \addplot%+[only marks, error bars/.cd,y dir=both,y explicit] 
      table[x=Q_by_U,y expr=\thisrow{L_unif_bar}+1e-5,y error=L_unif_std] {\dataactive};
	%\addlegendentry{Adaptive};   

  \end{groupplot}
\end{tikzpicture} 

\end{document}

